The Solar Neighborhood XLIX: Nine Giant Planets Orbiting Nearby K Dwarfs, and the CHIRON Spectrograph's Radial Velocity Performance

We report initial results of a large radial velocity survey of K dwarfs up to a distance of 50 pc from the Solar System, to look for stellar, brown dwarf, and jovian planets using radial velocities from the CHIRON spectrograph on the CTIO/SMARTS 1.5m telescope. We identify three new exoplanet candidates orbiting host stars in the K dwarf survey, and confirm a hot Jupiter from TESS orbiting TOI 129. Our techniques are confirmed via five additional known exoplanet orbiting K dwarfs, bringing the number of orbital solutions presented here to 9, each hosting an exoplanet candidate with a minimum mass of 0.5--3.0 $M_{jup}$. In addition, we provide a list of 186 nearby K dwarfs with no detected close companions that are ideal for more sensitive searches for lower mass planets. This set of stars is used to determine CHIRON's efficiency, stability, and performance for radial velocity work. For K dwarfs with V = 7--12, we reach radial velocity precisions of 5--20 ms$^{-1}$ under a wide range of observing conditions. We demonstrate the stability of CHIRON over hours, weeks, and years using radial velocity standards, and describe instrumental capabilities and operation modes available for potential users.

==> (inline-0) <==
\begin{deluxetable}{crr}
% \rotate
\setlength{\tabcolsep}{0.2in}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{\label{tab:rvstds} CHIRON Radial Velocities of K Dwarf Radial Velocity Standards. $(^\star)$ marks the reference epoch.}
\tablehead{\colhead{${BJD} - 2450000$} &
           \colhead{$RV$}              & 
           \colhead{$\sigma_{RV}$}    \\
           \colhead{(days)}            &
           \colhead{(\ms)}             &
           \colhead{(\ms)}}
% use 5 digits for JD, m/s 1 decimal
\startdata
% Date             &        Relative RV &    error \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP003535}
\\
\hline
7937.93779      &          3.6   &       4.5  \\ %
7952.91229      &         31.3   &       6.9  \\ %
7953.91139      &         12.0   &       3.6  \\ %
7955.89438      &         19.4   &       4.3  \\ %
7956.89693      &         50.4   &       7.1  \\ %
7957.88705      &          4.0   &       3.4  \\ %
7958.89154      &         21.0   &       4.9  \\ %
7959.89157      &          3.1   &       3.4  \\ %
7960.90567      &         16.3   &       3.5  \\ %
7961.89886      &         28.0   &       5.5  \\ %
7964.86529      &         15.7   &       4.7  \\ %
7964.87851      &         -5.1   &       4.8  \\ %
7964.89314      &         19.3   &       8.3  \\ %
7966.88038      &         15.9   &       4.7  \\ %
7967.87161      &         23.6   &       2.5  \\ %
7968.84481      &          5.6   &       3.4  \\ %
7969.84934      &          9.2   &       4.1  \\ %
7971.82710      &         -1.6   &       2.9  \\ %
8032.72070      &        -34.9   &       6.1  \\ %
8034.70148      &         -6.1   &       5.8  \\ %
8049.70544      &         -9.7   &       9.4  \\ %
8063.66741      &          1.3   &       6.0  \\ %
8080.58239      &        -28.4   &       3.3  \\ %
8088.55321      &         -9.4   &       3.9  \\ %
8094.56871      &         -2.5   &       4.4  \\ %
8103.56055      &        -12.4   &       4.1  \\ %
8108.56269      &         -7.0   &       5.7  \\ %
8117.53255      &        -16.5   &       4.8  \\ %
8328.87868      &         19.0   &       3.5  \\ %
8332.81382      &         46.8   &       8.0  \\ %
8340.85366      &         25.6   &       2.2  \\ %
8346.74116$^\star$      &          1.0   &       4.9  \\ %
8355.76342      &        -19.6   &       1.8  \\ %
8359.77765      &        -16.4   &       3.9  \\ %
8372.74307      &         -6.2   &       5.0  \\ %
8375.74388      &        -18.8   &       3.8  \\ %
8379.71874      &        -15.3   &       4.3  \\ %
8382.68316      &        -22.9   &       4.4  \\ %
8390.75122      &        -40.9   &      11.2  \\ %
8390.75869      &        -20.1   &       5.6  \\ %
8394.64051      &        -10.2   &       5.8  \\ %
8406.71501      &        -20.9   &       4.7  \\ %
8409.75878      &         -4.0   &       4.7  \\ %
8424.58772      &        -10.3   &       6.9  \\ %
8429.60039      &        -21.0   &       4.2  \\ %
8438.58231      &        -17.2   &       4.6  \\ %
8443.57756      &        -27.0   &       5.4  \\ %
8467.56317      &         -7.8   &       4.5  \\ %
8481.54435      &         -9.7   &       5.6  \\ %
8485.53214      &        -11.4   &       2.8  \\ %
8496.54465      &         -4.2   &       4.3  \\ %
8499.54251      &        -22.4   &       5.2  \\ %
8669.94105      &         -0.5   &       6.4  \\ %
8680.87636      &        -17.8   &       5.0  \\ %
8694.86469      &          0.7   &       4.4  \\ %
8695.91882      &         22.3   &       3.8  \\ %
8696.94116      &         17.0   &       6.1  \\ %
8707.83373      &         26.4   &       3.0  \\ %
8713.74162      &         50.7   &       8.4  \\ %
8724.73160      &        -11.4   &       4.7  \\ %
8731.76619      &        -10.3   &       5.3  \\ %
8739.66745      &        -11.9   &       5.1  \\ %
8740.78399      &        -12.6   &       5.7  \\ %
8742.76074      &        -25.7   &       5.1  \\ %
8757.72640      &          6.4   &      15.9  \\ %
8762.72234      &         10.5   &       5.6  \\ %
8764.74822      &         -3.8   &       5.2  \\ %
8772.63562      &        -11.4   &       6.8  \\ %
8778.72172      &          6.0   &       8.3  \\ %
8785.64313      &         -5.1   &       6.6  \\ %
8792.64111      &          4.1   &       6.2  \\ %
8799.66675      &         21.8   &       4.6  \\ %
8805.59900      &          5.1   &       6.6  \\ %
8812.59844      &         -6.4   &       4.5  \\ %
8814.58366      &          3.1   &       5.1  \\ %
8823.64221      &         35.2   &       7.5  \\ %
8830.56459      &         27.9   &       6.1  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP058345}
\\
\hline
7929.47227      &        -23.1   &       3.4  \\ %
7934.51183      &          1.0   &       4.1  \\ %
7935.50558      &          3.5   &       5.3  \\ %
7936.45360      &        -15.7   &       3.3  \\ %
7937.44903      &         -9.9   &       3.4  \\ %
7938.49311      &        -10.4   &       2.0  \\ %
7939.50140      &         -5.7   &       3.9  \\ %
7940.44767      &        -10.9   &       7.0  \\ %
7940.46230      &        -15.7   &       8.0  \\ %
7940.47513      &          2.4   &      19.6  \\ %
7941.48157      &        -14.6   &       2.7  \\ %
7942.46453      &          6.3   &       5.5  \\ %
7943.48651      &        -15.4   &       4.2  \\ %
7945.48714      &        -11.6   &       4.1  \\ %
7946.48332      &        -15.2   &       5.3  \\ %
7948.50122      &         -6.9   &       2.6  \\ %
7949.50256      &         17.6   &       4.5  \\ %
7951.53332      &          3.0   &       3.3  \\ %
7952.53421      &          6.2   &       3.9  \\ %
7953.54595      &         -2.5   &       2.7  \\ %
7957.50429      &          1.3   &       3.7  \\ %
7958.48138      &          4.7   &       5.2  \\ %
7960.48108      &         -8.0   &       3.0  \\ %
7964.47982      &        -20.9   &       5.7  \\ %
7966.46944      &        -20.3   &       3.9  \\ %
7967.46667      &        -32.2   &       5.0  \\ %
7967.47976      &        -12.0   &       3.5  \\ %
7967.48817      &        -29.0   &       5.9  \\ %
7972.46397      &         -1.7   &       3.8  \\ %
8133.86703      &         -3.0   &       4.2  \\ %
8136.84237      &          2.5   &       4.7  \\ %
8140.87425      &         -7.6   &       3.4  \\ %
8145.87504      &         -2.6   &       4.7  \\ %
8150.85799      &        -30.2   &       3.3  \\ %
8159.74411      &         15.3   &       3.6  \\ %
8172.86354      &         12.9   &       3.6  \\ %
8176.73761      &         -3.1   &       5.2  \\ %
8178.79027      &        -12.2   &       2.2  \\ %
8187.69472      &        -10.1   &       2.7  \\ %
8193.71248$^\star$    &          0.0   &       3.9  \\ %
8200.71629      &        -11.7   &       1.0  \\ %
8206.66241      &        -17.4   &       4.6  \\ %
8215.63786      &        -14.0   &       2.4  \\ %
8220.62637      &         -4.1   &       1.2  \\ %
8228.64657      &        -29.8   &       2.0  \\ %
8242.64360      &        -18.0   &       3.4  \\ %
8247.53488      &        -37.5   &       4.4  \\ %
8262.54488      &        -29.1   &       5.2  \\ %
8274.55207      &         -7.2   &       4.8  \\ %
8301.49704      &         -4.7   &       6.0  \\ %
8316.45984      &        -20.0   &       4.5  \\ %
8510.82843      &        -12.4   &       3.7  \\ %
8514.89015      &          0.7   &       3.0  \\ %
8527.80571      &         11.1   &       1.6  \\ %
8532.69755      &        -21.8   &       4.4  \\ %
8557.64528      &        -14.3   &       2.6  \\ %
8578.67044      &         -7.9   &       6.3  \\ %
8593.76299      &        -20.0   &       3.4  \\ %
8607.69268      &        -19.6   &       4.1  \\ %
8635.68290      &        -20.9   &       3.4  \\ %
8640.58051      &        -25.6   &       3.9  \\ %
8662.59434      &        -24.4   &       6.5  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP073184}
\\
\hline
7929.57864      &          4.1   &       1.6  \\ %
7934.58382      &          0.1   &       4.1  \\ %
7935.59031      &         26.6   &       3.6  \\ %
7936.56410      &         10.1   &       2.1  \\ %
7937.55489      &         14.3   &       3.2  \\ %
7938.57440      &         -7.3   &       2.6  \\ %
7939.58877      &         16.4   &       3.0  \\ %
7941.51141      &         19.2   &       0.4  \\ %
7942.55522      &        -17.4   &       1.2  \\ %
7943.54831      &        -26.7   &       2.2  \\ %
7945.53189      &          4.8   &       4.3  \\ %
7946.54298      &         27.8   &       2.4  \\ %
7948.57620      &          6.0   &       3.6  \\ %
7949.53540      &         11.7   &       2.1  \\ %
7951.61597      &        -11.5   &       2.7  \\ %
7952.57729      &         -1.2   &       2.0  \\ %
7954.50028      &          9.3   &       2.4  \\ %
7954.54084      &         10.5   &       2.6  \\ %
7954.57675      &        -14.6   &       0.9  \\ %
7954.61224      &        -21.6   &       4.5  \\ %
7954.64590      &         11.3   &       1.6  \\ %
7954.68161      &         -7.5   &       0.5  \\ %
7955.61843$^\star$      &          7.5   &       2.3  \\ %
7957.53453      &         -4.9   &       1.7  \\ %
7958.51432      &        -10.0   &       2.7  \\ %
7959.52758      &          6.3   &       3.8  \\ %
7960.52905      &          4.1   &       2.8  \\ %
7964.50926      &         -8.3   &       1.2  \\ %
7966.50109      &        -25.1   &       1.8  \\ %
7969.53070      &         14.6   &       4.2  \\ %
7971.52182      &          2.9   &       2.3  \\ %
7971.52730      &         -0.8   &       3.3  \\ %
7972.57029      &        -24.3   &       1.2  \\ %
7972.57641      &         -1.5   &       3.3  \\ %
7973.49741      &        -11.6   &       3.3  \\ %
7974.59661      &        -14.3   &       2.8  \\ %
7984.46368      &         19.0   &       2.2  \\ %
7985.47296      &        -14.6   &       3.4  \\ %
7986.46875      &         -7.7   &       2.3  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP073184 within a night}
\\
\hline
7955.46977      &         -9.8   &       2.1  \\ %
7955.47611      &        -22.4   &       0.3  \\ %
7955.48620      &          1.7   &       2.6  \\ %
7955.49203      &         -2.8   &       3.6  \\ %
7955.49781      &        -22.5   &       1.7  \\ %
7955.50210      &        -25.9   &       2.7  \\ %
7955.50700      &          6.7   &       0.1  \\ %
7955.51153      &        -37.6   &       3.4  \\ %
7955.51589      &        -49.1   &       2.9  \\ %
7955.52064      &        -21.2   &       0.7  \\ %
7955.52477      &         -2.7   &       0.8  \\ %
7955.52862      &        -10.8   &       3.0  \\ %
7955.53277      &         -9.3   &       0.7  \\ %
7955.53641      &        -14.3   &       2.3  \\ %
7955.54078      &        -11.5   &       0.7  \\ %
7955.54507      &        -29.0   &       3.0  \\ %
7955.54961      &          1.0   &       1.4  \\ %
7955.55396      &          5.5   &       2.2  \\ %
7955.55799      &        -25.5   &       3.0  \\ %
7955.56236      &        -12.9   &       1.6  \\ %
7955.56714      &        -11.8   &       1.0  \\ %
7955.57157      &        -28.1   &       2.3  \\ %
7955.57642      &         -2.8   &       1.7  \\ %
7955.58148      &          4.3   &       2.2  \\ %
7955.59099      &          8.3   &       1.5  \\ %
7955.59910      &          1.6   &       1.8  \\ %
7955.60639      &         -8.5   &       1.0  \\ %
7955.61269      &         -8.5   &       0.9  \\ %
7955.61843$^\star$      &          7.5   &       2.3  \\ %
7955.62327      &          1.4   &       1.6  \\ %
7955.62768      &        -18.1   &       1.8  \\ %
7955.63247      &        -20.7   &       3.2  \\ %
7955.63798      &         -2.2   &       0.8  \\ %
7955.64400      &        -18.4   &       2.5  \\ %
7955.65179      &         -8.1   &       2.7  \\ %
7955.66077      &        -13.7   &       1.3  \\ %
\hline
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{crr}
% \rotate
\setlength{\tabcolsep}{0.2in}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{\label{tab:rvs} CHIRON Radial Velocities of Known and New Planet Candidates. $(^\star)$ marks the reference epoch.}
\tablehead{\colhead{$BJD - 2450000$}   &
           \colhead{$RV$}              & 
           \colhead{$\sigma_{RV}$}     \\
           \colhead{(days)}            &
           \colhead{(\ms)}             &
           \colhead{(\ms)}}
\startdata
% Date             &        Relative RV &    error \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP002350}
\\
\hline
7951.89442      &         77.2   &      14.5  \\ %
7952.90012      &        -36.1   &      10.6  \\ %
7953.89963      &        -33.5   &       9.0  \\ %
7955.88144      &         -3.8   &      10.0  \\ %
7956.88370      &        -41.0   &       9.4  \\ %
7957.87499      &         38.4   &      10.2  \\ %
7958.87913      &         64.3   &      12.4  \\ %
7959.87877      &        -49.2   &       9.6  \\ %
7960.86503      &        -17.9   &       9.3  \\ %
7960.87869$^\star$      &        -29.3   &      10.1  \\ %
7960.89144      &        -10.2   &       9.2  \\ %
7961.88615      &         90.1   &      14.1  \\ %
7964.85088      &         -0.5   &      17.2  \\ %
7966.84962      &        -64.1   &      11.6  \\ %
7967.84517      &        -26.3   &      11.2  \\ %
7968.83282      &         73.7   &       9.2  \\ %
7969.83590      &        -20.7   &      11.0  \\ %
7970.82671      &        -82.8   &       8.5  \\ %
7971.81477      &         23.7   &      10.2  \\ %
7972.88795      &         35.6   &      11.1  \\ %
7974.91900      &        -18.2   &       9.5  \\ %
7983.78358      &        -60.5   &       8.7  \\ %
7985.75744      &         40.9   &       7.1  \\ %
7986.79379      &         26.8   &       9.1  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP057370}
\\
\hline
7934.45458      &        -15.5   &       6.1  \\ %
7935.49137      &         32.3   &       8.2  \\ %
7937.50350      &        -78.3   &       5.4  \\ %
7938.46593      &         22.5   &       6.4  \\ %
7939.48726      &         44.7   &       7.2  \\ %
7944.47423      &          1.9   &       6.0  \\ %
7945.47259      &        -81.0   &       6.4  \\ %
7946.46890      &          7.2   &       5.7  \\ %
7947.47382      &         63.4   &       5.3  \\ %
7948.47416      &         22.4   &       5.0  \\ %
7951.51847      &         44.5   &       6.1  \\ %
7952.49357      &         12.0   &       6.2  \\ %
7953.49230$^\star$      &        -55.5   &       6.1  \\ %
7954.47789      &        -24.5   &       4.6  \\ %
7957.48911      &        -49.1   &       7.6  \\ %
7959.46760      &         74.5   &       5.8  \\ %
7960.46572      &         68.0   &       6.6  \\ %
7961.45805      &         45.5   &      28.2  \\ %
7961.46449      &        -44.0   &       5.4  \\ %
7964.46424      &         76.9   &      14.2  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP072339}
\\
\hline
7929.54565      &         79.9   &       7.2  \\ %
7934.56758      &        -29.9   &       6.7  \\ %
7936.54942$^\star$      &       -108.8   &       6.2  \\ %   
7937.54107      &       -110.7   &       5.8  \\ %
7938.54737      &        -63.7   &       4.8  \\ %
7939.54678      &         13.8   &       5.2  \\ %
7941.52488      &        113.1   &       4.5  \\ %
7942.54093      &         96.7   &       5.1  \\ %
7943.51842      &         62.1   &       4.6  \\ %
7944.52069      &         22.1   &       6.6  \\ %
7945.51703      &        -59.8   &       7.3  \\ %
7946.51391      &        -82.3   &       5.4  \\ %
7947.52004      &       -102.7   &       6.5  \\ %
7948.56045      &        -94.2   &       5.0  \\ %
7949.51980      &        -43.4   &       5.7  \\ %
7951.57622      &         87.0   &       6.1  \\ %
7952.56338      &        120.6   &       5.6  \\ %
7953.57462      &         95.4   &       5.3  \\ %
7954.55280      &         49.0   &       4.1  \\ %
7957.52048      &       -124.1   &       7.1  \\ %
7958.49852      &       -121.2   &       7.1  \\ %
7959.50038      &        -89.5   &       6.9  \\ %
7960.49920      &        -30.8   &       8.0  \\ %
7964.49635      &         98.0   &      12.8  \\ %
7966.48701      &        -18.1   &       5.5  \\ %
7969.54572      &        -90.4   &       5.4  \\ %
7970.53248      &        -48.1   &       7.5  \\ %
7972.50529      &         60.7   &       5.7  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP098505}
\\
\hline
7929.73335      &       -129.5   &      32.4  \\ %
7933.78957      &       -180.9   &       5.2  \\ %
7934.76108      &        119.0   &       6.5  \\ %
7935.76221      &        -51.3   &       4.9  \\ %
7936.76874      &          9.5   &       5.7  \\ %
7937.75467      &         84.0   &       5.4  \\ %
7941.76233      &        187.0   &       5.9  \\ %
7942.74095      &       -194.3   &       6.6  \\ %
7943.77564      &        185.7   &       5.0  \\ %
7944.73933      &       -109.1   &       4.4  \\ %
7945.73698      &         73.3   &       6.5  \\ %
7946.72916      &         27.8   &       3.9  \\ %
7947.69775      &        -13.5   &      20.6  \\ %
7948.72484      &        145.3   &       6.2  \\ %
7949.71869      &       -123.7   &      10.7  \\ %
7951.71345      &       -189.0   &       7.5  \\ %
7952.71563      &        188.3   &       4.7  \\ %
7953.73393      &       -164.7   &       5.0  \\ %
7954.70688      &         94.6   &       5.8  \\ %
7955.70707      &        -59.6   &       4.7  \\ %
7958.70140      &       -131.2   &       3.3  \\ %
7959.69553      &        168.6   &       4.3  \\ %
7960.71401      &       -185.4   &       3.8  \\ %
7960.72722$^\star$      &       -205.4   &       5.3  \\ %
7960.73934      &       -190.8   &       3.3  \\ %
7961.69405      &        208.8   &       5.7  \\ %
7964.67201      &       -113.0   &       2.9  \\ %
7966.69832      &         43.9   &       6.5  \\ %
7967.67659      &        -99.1   &       4.3  \\ %
7969.64983      &       -196.7   &       5.9  \\ %
7970.65065      &        180.9   &       4.5  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP099711}
\\
\hline
7928.85159      &          8.4   &       5.8  \\ %
7929.77375      &         15.8   &       5.3  \\ %
7933.80559      &        -33.2   &       3.6  \\ %
7934.77486      &        -48.6   &       3.5  \\ %
7935.77614      &        -60.9   &       4.1  \\ %
7936.79664      &        -75.1   &       5.2  \\ %
7937.76887      &        -70.3   &       3.4  \\ %
7941.78987      &         14.5   &       3.3  \\ %
7942.78353      &         43.5   &       4.6  \\ %
7943.79578      &         48.7   &       4.1  \\ %
7945.75133      &         35.5   &       3.5  \\ %
7946.74455      &         37.0   &       6.3  \\ %
7947.73203      &         63.2   &       4.5  \\ %
7948.75327      &         62.3   &       4.0  \\ %
7949.77388      &         59.7   &       4.0  \\ %
7951.75601      &         28.8   &       6.8  \\ %
7952.78594      &         10.0   &       5.2  \\ %
7953.76042      &          4.4   &       4.9  \\ %
7954.74812      &         -9.8   &       5.5  \\ %
7955.72372      &        -22.1   &       4.3  \\ %
7957.68199      &        -63.4   &       4.8  \\ %
7958.71591      &        -76.3   &       4.0  \\ %
7959.71218      &        -57.9   &       2.7  \\ %
7960.66741      &        -35.8   &       2.2  \\ %
7960.67976      &        -52.9   &       3.4  \\ %
7960.69186$^\star$      &        -54.5   &       4.1  \\ %
7961.70835      &        -68.4   &       3.9  \\ %
7964.68627      &         -3.3   &       5.7  \\ %
7966.71242      &         17.5   &       3.4  \\ %
7967.69067      &         30.0   &       4.3  \\ %
7968.73616      &         20.9   &       4.4  \\ %
7969.66455      &         12.9   &       3.6  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP000065}
\\
\hline
8369.59230      &       -650.8   &      16.5  \\ %
8369.68969      &       -319.3   &      12.2  \\ %
8369.74174      &        -67.4   &      11.9  \\ %
8369.81965      &        293.6   &      13.4  \\ %
8370.57894      &       -613.7   &      11.7  \\ %
8370.66590      &       -323.7   &      12.9  \\ %
8370.71827$^\star$      &        -65.7   &      16.7  \\ %
8370.78546      &        234.8   &      15.2  \\ %
8371.57496      &       -591.1   &      15.4  \\ %
8371.64147      &       -326.5   &      16.7  \\ %
8371.77372      &        265.9   &      11.8  \\ %
8371.82794      &        486.0   &      10.1  \\ %
8371.92226      &        744.7   &      15.3  \\ %
8372.56158      &       -597.2   &      22.3  \\ %
8372.69277      &        -36.1   &       9.6  \\ %
8372.84314      &        590.3   &       7.0  \\ %
8372.92524      &        722.9   &      20.5  \\ %
8373.55514      &       -499.4   &      19.9  \\ %
8373.69723      &         96.9   &      38.4  \\ %
8375.55321      &       -406.1   &      16.5  \\ %
8375.78704      &        600.6   &      16.4  \\ %
8375.86988      &        742.4   &      14.0  \\ %
8379.61043      &        171.5   &      19.8  \\ %
8379.78845      &        740.0   &      15.7  \\ %
8380.62274      &        309.9   &      16.9  \\ %
8380.78421      &        726.7   &      12.0  \\ %
8380.91677      &        453.0   &      35.9  \\ %
8381.90793      &        435.4   &      39.1  \\ %
8382.90787      &        423.1   &      19.0  \\ %
8383.88954      &        399.8   &      19.0  \\ %
8385.88544      &        240.0   &      16.7  \\ %
8390.59432      &        758.4   &      21.6  \\ %
8390.78867      &        278.6   &      25.0  \\ %
8392.68328      &        504.0   &      13.5  \\ %
8393.51258      &        692.4   &      17.6  \\ %
8393.58814      &        712.3   &      10.7  \\ %
8394.50312      &        743.9   &      31.1  \\ %
8394.58626      &        659.7   &      15.1  \\ %
8394.80467      &       -127.8   &      13.8  \\ %
8395.51021      &        729.3   &      22.2  \\ %
8404.71885      &       -589.5   &      15.9  \\ %
8509.54996      &        -11.6   &      11.6  \\ %
8799.62251      &        648.2   &      26.2  \\ %
8800.55031      &        571.3   &      19.0  \\ %
8800.72591      &        639.8   &      31.6  \\ %
8801.59100      &        700.8   &      23.0  \\ %
8802.56096      &        727.4   &      16.3  \\ %
8802.63289      &        742.6   &      20.2  \\ %
8804.53716      &        736.6   &      15.0  \\ %
8804.62272      &        700.5   &      10.8  \\ %
8812.53006      &        592.9   &      26.9  \\ %
8812.61004      &        287.6   &      29.5  \\ %
8817.61384      &       -182.2   &      19.5  \\ %
8832.56591      &       -703.8   &      21.0  \\ %
8833.55323      &       -737.5   &      24.9  \\ %
8833.64288      &       -546.5   &      20.6  \\ %
8835.59108      &       -569.5   &      20.0  \\ %
8861.53040      &        688.1   &      15.7  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP005763}
\\
\hline
8078.56772$^\star$      &        -61.9   &      11.3  \\ %
8079.58427      &        -53.6   &       7.5  \\ %
8080.62024      &        -45.4   &       9.6  \\ %
8453.58523      &         38.4   &      12.8  \\ %
8454.56220      &         36.6   &      11.2  \\ %
8455.59389      &         47.7   &       8.6  \\ %
8480.55554      &         34.9   &      11.4  \\ %
8486.53386      &         34.0   &       9.2  \\ %
8699.82914      &         16.6   &       9.3  \\ %
8702.89324      &         14.5   &      10.1  \\ %
8705.86816      &        -15.1   &       9.7  \\ %
8761.66765      &        -16.6   &       9.3  \\ %
8761.70735      &        -10.6   &      14.1  \\ %
8767.69761      &        -39.7   &      30.0  \\ %
8772.64876      &        -30.3   &      15.7  \\ %
8776.67979      &        -35.1   &      16.6  \\ %
8804.59023      &          0.5   &      11.7  \\ %
8829.55582      &         -2.5   &      15.6  \\ %
8835.55624      &        -12.1   &      11.5  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP034222}
\\
\hline
8103.73297$^\star$      &         -9.8   &      16.1  \\ %
8105.74962      &        -28.0   &      10.2  \\ %
8107.73982      &        -38.4   &      20.9  \\ %
8148.64093      &          1.8   &      11.4  \\ %
8149.62949      &         36.4   &       9.5  \\ %
8150.66532      &         19.3   &      14.2  \\ %
8467.76467      &         19.6   &      15.2  \\ %
8469.73676      &         10.2   &      11.9  \\ %
8545.54512      &        -30.7   &      17.0  \\ %
8547.55476      &        -27.9   &      17.6  \\ %
8583.47349      &        -38.5   &      13.9  \\ %
8584.48261      &        -17.5   &      11.5  \\ %
8798.86694      &         65.1   &      22.3  \\ %
8806.81245      &         34.2   &      21.7  \\ %
8814.78550      &         60.3   &      22.1  \\ %
8819.80890      &         36.6   &      26.1  \\ %
8827.77791      &         53.3   &      22.6  \\ %
8831.77616      &         33.8   &      18.0  \\ %
8836.74275      &          7.2   &      13.4  \\ %
\multicolumn{3}{c}{}
\\
\hline
\multicolumn{3}{c}{HIP086221}
\\
\hline
7948.62058$^\star$      &         62.1   &      18.2  \\ %
8299.68175      &        108.2   &      20.5  \\ %
8303.67192      &         79.7   &      39.2  \\ %
8709.57041      &        -58.1   &      22.5  \\ %
8712.55082      &        -93.9   &      15.9  \\ %
8716.56836      &       -123.7   &      15.8  \\ %
8738.47559      &        -30.1   &      13.1  \\ %
8740.47209      &         50.1   &      21.8  \\ %
8741.47443      &        -63.6   &      15.5  \\ %
\hline
\enddata
\end{deluxetable}

\clearpage
\startlongtable
\begin{deluxetable*}{rrrrrrrrrrr}
% \rotate
\setlength{\tabcolsep}{0.1in}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{\label{tab:sample} Sample of 198 K dwarfs with RV curves}
\tablehead{\colhead{HIP}             &
           \colhead{RA}              & 
           \colhead{DEC}             &
           \colhead{Parallax}        &
           \colhead{$V$}             & 
           \colhead{$K$}             &
           \colhead{$V-K$}           &
           \colhead{$M_{V}$}         &
           \colhead{MAD$_{RV}$}      &
           \colhead{\# obs.}         &
           \colhead{Time span}      \\
           \colhead{}                &
           \colhead{hh:mm:ss.sss}    &
           \colhead{$^{\circ}$:':''} &
           \colhead{mas}             &
           \colhead{mag}             &
           \colhead{mag}             &
           \colhead{mag}             &
           \colhead{mag}             &
           \colhead{\ms}             &
           \colhead{}                &
           \colhead{days}            
           }
\startdata
\multicolumn{11}{c}{}
\\
\hline
\multicolumn{11}{c}{K dwarf RV standards}
\\
\hline
  3535 &  00:45:04.894  &  +01:47:07.88  &  46.37  &   8.01  &  5.74  &  2.26  &  6.34  &   15.2  &   77  &  892  \\ %
 58345 &  11:57:56.207  &  -27:42:25.37  &  98.45  &   6.97  &  4.53  &  2.44  &  6.93  &    9.8  &   62  &  733  \\ %
 73184 &  14:57:28.001  &  -21:24:55.71  & 171.22  &   5.75  &  3.80  &  1.94  &  6.91  &   10.3  &   77  &   56  \\ %
%known planets
\multicolumn{11}{c}{}
\\
\hline
\multicolumn{11}{c}{K dwarfs with known planets}
\\
\hline
  2350 &  00:29:59.873  &  -05:45:50.40  &  20.03  &   9.37  &  7.31  &  2.06  &  5.88  &   39.5  &   24  &   34  \\ %
 57370 &  11:45:42.292  &  +02:49:17.33  &  33.74  &   8.05  &  6.15  &  1.90  &  5.70  &   42.0  &   20  &   30  \\ %
 72339 &  14:47:32.727  &  -00:16:53.31  &  31.54  &   8.04  &  6.23  &  1.81  &  5.53  &   75.6  &   27  &   42  \\ %
 98505 &  20:00:43.713  &  +22:42:39.06  &  51.41  &   7.66  &  5.54  &  2.12  &  6.22  &  129.0  &   31  &   40  \\ %
 99711 &  20:13:59.846  &  -00:52:00.77  &  51.77  &   7.76  &  5.54  &  2.22  &  6.33  &   40.4  &   32  &   40  \\ %
%new planets
\multicolumn{11}{c}{}
\\
\hline
\multicolumn{11}{c}{K dwarfs with new planet candidates}
\\
\hline
    65 &  00:00:44.905  &  -54:49:49.85  &  18.28  &  11.13  &  8.29  &  2.84  &  7.44  &  430.3  &   58  &  491  \\ %
  5763 &  01:13:58.867  &  +16:29:40.27  &  34.16  &   9.86  &  6.91  &  2.95  &  7.53  &   28.7  &   19  &  756  \\ %
 34222 &  07:05:42.243  &  +27:28:14.99  &  41.89  &  10.23  &  6.78  &  3.45  &  8.34  &   29.0  &   19  &  733  \\ %
 86221 &  17:37:10.761  &  +27:53:47.12  &  33.91  &   9.20  &  6.30  &  2.90  &  6.85  &   72.2  &    9  &  792  \\ %
% rv flats
\multicolumn{11}{c}{}
\\
\hline
\multicolumn{11}{c}{K dwarfs with flat RV curves}
\\
\hline
   112 &  00:01:25.840  &  -16:56:54.40  &  31.13  &  10.53  &  7.22  &  3.31  &  7.99  &   12.5  &    8  &  377  \\ %
   897 &  00:11:04.612  &  -05:47:02.30  &  39.15  &  10.77  &  7.12  &  3.65  &  8.74  &   18.6  &   17  &  855  \\ %
   974 &  00:12:04.024  &  +27:05:56.23  &  37.93  &   8.69  &  6.30  &  2.39  &  6.58  &   12.0  &    8  &  379  \\ %
  1539 &  00:19:12.397  &  -03:03:13.01  &  32.31  &  10.99  &  7.46  &  3.53  &  8.54  &   24.4  &   12  &  758  \\ %
  3493 &  00:44:37.150  &  -18:56:48.20  &  31.81  &  10.69  &  7.12  &  3.56  &  8.20  &   26.3  &   10  &  404  \\ %
  3998 &  00:51:21.754  &  +18:44:21.31  &  46.79  &   9.21  &  6.24  &  2.97  &  7.56  &   11.3  &   13  &  408  \\ %
  4022 &  00:51:34.020  &  -22:54:36.24  &  63.96  &   8.94  &  5.74  &  3.21  &  7.97  &   12.1  &   16  &  408  \\ %
  4061 &  00:52:00.062  &  +20:34:58.32  &  31.37  &  11.36  &  7.63  &  3.74  &  8.85  &   23.0  &   12  &  788  \\ %
  4353 &  00:55:49.255  &  -29:40:33.44  &  32.82  &   9.44  &  6.57  &  2.87  &  7.02  &    9.8  &    7  &  378  \\ %
  4691 &  01:00:18.490  &  -25:36:52.74  &  31.70  &   9.92  &  7.21  &  2.71  &  7.43  &    8.0  &    9  &  368  \\ %
  4824 &  01:01:57.040  &  -09:53:08.01  &  30.55  &  10.39  &  7.29  &  3.10  &  7.82  &   16.9  &   13  &  751  \\ %
  5027 &  01:04:24.152  &  -25:36:17.99  &  41.66  &   9.84  &  6.84  &  3.00  &  7.94  &    7.8  &   16  &  400  \\ %
  5286 &  01:07:37.872  &  +22:57:17.92  &  47.50  &   8.41  &  5.76  &  2.65  &  6.79  &   15.6  &   13  &  399  \\ %
  5957 &  01:16:39.357  &  +25:19:53.30  &  42.31  &  10.11  &  6.66  &  3.46  &  8.24  &   14.9  &    9  &  394  \\ %
  6037 &  01:17:34.025  &  -15:30:11.96  &  33.19  &   9.75  &  7.17  &  2.58  &  7.36  &    6.5  &    7  &  407  \\ %
  6342 &  01:21:29.379  &  +24:19:50.04  &  38.54  &  10.62  &  7.11  &  3.51  &  8.55  &    7.0  &    8  &  394  \\ %
  6390 &  01:22:07.613  &  -26:53:35.17  &  33.83  &   8.74  &  6.50  &  2.24  &  6.39  &   12.2  &    9  &  486  \\ %
  6558 &  01:24:16.527  &  +12:54:27.12  &  30.67  &   9.46  &  7.06  &  2.40  &  6.89  &    9.7  &    7  &  379  \\ %
  6639 &  01:25:09.490  &  -01:03:34.84  &  30.76  &   9.44  &  6.92  &  2.52  &  6.88  &   16.8  &   12  &  724  \\ %
  7228 &  01:33:09.124  &  -24:54:51.62  &  30.00  &  10.00  &  7.17  &  2.84  &  7.39  &   14.5  &    9  &  380  \\ %
  7500 &  01:36:39.523  &  +21:33:47.21  &  30.92  &   9.29  &  6.88  &  2.41  &  6.74  &   25.9  &   11  &  729  \\ %
  8043 &  01:43:15.973  &  +27:50:31.56  &  47.23  &  10.30  &  6.60  &  3.70  &  8.67  &   16.1  &   13  &  845  \\ %
  8543 &  01:50:07.880  &  +29:27:52.47  &  39.04  &   8.05  &  6.11  &  1.95  &  6.01  &   14.9  &    8  &  392  \\ %
  9716 &  02:04:59.327  &  -15:40:41.17  &  39.06  &   7.77  &  5.88  &  1.88  &  5.72  &   14.4  &    9  &  380  \\ %
 10312 &  02:12:51.011  &  -17:41:12.21  &  37.24  &  10.74  &  7.34  &  3.40  &  8.59  &   26.8  &    9  &  344  \\ %
 11083 &  02:22:41.647  &  +18:24:38.35  &  30.55  &   8.79  &  6.63  &  2.16  &  6.21  &    8.1  &    8  &  298  \\ %
 11707 &  02:31:03.278  &  +08:22:55.16  &  30.37  &  10.91  &  7.55  &  3.35  &  8.32  &   22.2  &    8  &  781  \\ %
 11759 &  02:31:42.472  &  -15:16:24.45  &  35.86  &   8.66  &  6.40  &  2.26  &  6.43  &   13.7  &    8  &  391  \\ %
 12493 &  02:40:42.873  &  +01:11:55.24  &  42.91  &   9.53  &  6.50  &  3.03  &  7.69  &   14.0  &    6  &  387  \\ %
 13065 &  02:47:55.873  &  +28:42:44.20  &  36.46  &  10.84  &  7.48  &  3.36  &  8.65  &   27.6  &    8  &  746  \\ %
 13079 &  02:48:06.530  &  -11:45:47.39  &  33.76  &  10.85  &  7.22  &  3.62  &  8.49  &   15.0  &    8  &  367  \\ %
 14445 &  03:06:26.737  &  +01:57:54.63  &  68.94  &   9.04  &  5.65  &  3.39  &  8.23  &    9.4  &   11  &  377  \\ %
 16242 &  03:29:19.795  &  -11:40:42.12  &  45.28  &   9.98  &  6.45  &  3.54  &  8.26  &    9.0  &    7  &  300  \\ %
 17496 &  03:44:51.125  &  +11:55:12.01  &  44.32  &   9.12  &  6.20  &  2.91  &  7.35  &   12.4  &    8  &  350  \\ %
 19441 &  04:09:49.349  &  +09:18:19.79  &  32.27  &  10.17  &  7.26  &  2.91  &  7.72  &   14.0  &    7  &  366  \\ %
 20232 &  04:20:10.586  &  -14:45:39.85  &  34.58  &   9.88  &  6.83  &  3.05  &  7.58  &    8.1  &    7  &  380  \\ %
 20240 &  04:20:14.241  &  -09:02:13.46  &  31.88  &   9.69  &  7.13  &  2.56  &  7.20  &   18.7  &    9  &  781  \\ %
 21489 &  04:36:54.310  &  -14:53:12.16  &  30.44  &   9.95  &  7.20  &  2.75  &  7.36  &   13.3  &   15  &  423  \\ %
 22715 &  04:53:04.731  &  +22:14:06.62  &  37.68  &   8.78  &  6.29  &  2.49  &  6.66  &    9.4  &    7  &  379  \\ %
 23431 &  05:02:09.831  &  +14:04:53.63  &  33.33  &   8.18  &  6.32  &  1.86  &  5.80  &   18.8  &    8  &  768  \\ %
 24454 &  05:14:48.133  &  +00:39:43.08  &  37.47  &  10.02  &  6.99  &  3.02  &  7.88  &   10.3  &    6  &  395  \\ %
 24783 &  05:18:47.191  &  -21:23:37.55  &  50.28  &   9.33  &  6.15  &  3.18  &  7.84  &   13.9  &   11  &  434  \\ %
 24819 &  05:19:12.658  &  -03:04:25.72  &  64.73  &   7.84  &  5.05  &  2.79  &  6.89  &   11.1  &   16  &  517  \\ %
 24874 &  05:19:59.577  &  -15:50:22.72  &  41.15  &   8.70  &  6.21  &  2.50  &  6.78  &   14.2  &   10  &  375  \\ %
 26175 &  05:34:48.620  &  -23:28:08.34  &  37.56  &   8.79  &  6.48  &  2.31  &  6.67  &   11.5  &    9  &  423  \\ %
 26844 &  05:41:58.867  &  +15:20:14.01  &  46.83  &  10.57  &  6.88  &  3.69  &  8.92  &   19.3  &    9  &  376  \\ %
 26907 &  05:42:45.836  &  +02:40:44.55  &  30.31  &   8.57  &  6.43  &  2.14  &  5.98  &    5.9  &    6  &  396  \\ %
 27397 &  05:48:17.139  &  -11:08:04.64  &  37.39  &  10.94  &  7.28  &  3.66  &  8.81  &   10.5  &   12  &  368  \\ %
 28494 &  06:00:53.972  &  +21:01:15.58  &  32.79  &   9.97  &  7.00  &  2.97  &  7.54  &   10.5  &    5  &  394  \\ %
 28921 &  06:06:16.615  &  -27:54:20.99  &  31.15  &   8.98  &  6.78  &  2.20  &  6.45  &    9.1  &    8  &  367  \\ %
 29132 &  06:08:40.712  &  +09:28:41.69  &  30.41  &  10.36  &  7.33  &  3.03  &  7.78  &   12.2  &   13  &  380  \\ %
 29208 &  06:09:35.911  &  +05:40:08.03  &  34.73  &   8.37  &  6.27  &  2.10  &  6.08  &   13.5  &   10  &  380  \\ %
 29875 &  06:17:25.837  &  +17:59:21.13  &  30.18  &  10.41  &  7.17  &  3.24  &  7.80  &   12.8  &    9  &  337  \\ %
 30893 &  06:29:05.528  &  +27:00:31.96  &  33.66  &   8.61  &  6.36  &  2.25  &  6.24  &    9.3  &    9  &  368  \\ %
 31069 &  06:31:11.083  &  +05:52:36.96  &  32.17  &   8.94  &  6.74  &  2.20  &  6.47  &   10.8  &   10  &  367  \\ %
 32530 &  06:47:15.778  &  -18:15:31.39  &  31.17  &  10.57  &  7.20  &  3.37  &  8.04  &    9.6  &    9  &  355  \\ %
 34317 &  07:06:52.109  &  +23:58:08.25  &  31.32  &  10.07  &  7.13  &  2.94  &  7.55  &   10.2  &    8  &  362  \\ %
 34414 &  07:08:04.238  &  +29:50:04.18  &  44.93  &   8.33  &  6.06  &  2.28  &  6.60  &    9.0  &    9  &  423  \\ %
 34423 &  07:08:09.306  &  -09:58:07.32  &  35.17  &   8.84  &  6.51  &  2.33  &  6.57  &   10.9  &   10  &  407  \\ %
 34673 &  07:10:49.579  &  -14:25:58.93  &  40.58  &   9.90  &  6.63  &  3.27  &  7.94  &   15.0  &    8  &  436  \\ %
 34950 &  07:13:53.112  &  +25:00:40.97  &  40.56  &   8.38  &  6.22  &  2.16  &  6.42  &   19.6  &    7  &  785  \\ %
 35851 &  07:23:29.253  &  -20:01:24.23  &  32.12  &   9.84  &  6.94  &  2.90  &  7.37  &    9.7  &    9  &  410  \\ %
 35872 &  07:23:47.066  &  +12:57:52.99  &  41.72  &   8.18  &  5.89  &  2.30  &  6.28  &   17.6  &    9  &  449  \\ %
 38492 &  07:52:59.602  &  +22:33:22.99  &  31.60  &  11.07  &  7.60  &  3.47  &  8.57  &   23.1  &   24  &  396  \\ %
 38702 &  07:55:23.921  &  -15:29:53.20  &  31.20  &  10.68  &  7.66  &  3.02  &  8.15  &   16.7  &    7  &  404  \\ %
 38992 &  07:58:50.384  &  +10:07:47.13  &  33.05  &   8.09  &  6.18  &  1.91  &  5.69  &    8.5  &    9  &  396  \\ %
 39068 &  07:59:35.632  &  +12:58:59.04  &  30.43  &   8.33  &  6.46  &  1.87  &  5.75  &    6.9  &    8  &  404  \\ %
 39826 &  08:08:13.186  &  +21:06:18.26  &  60.09  &   9.45  &  6.08  &  3.36  &  8.34  &   13.2  &   11  &  408  \\ %
 42074 &  08:34:31.651  &  -00:43:33.83  &  47.31  &   7.31  &  5.42  &  1.88  &  5.68  &   13.2  &   33  &  517  \\ %
 43233 &  08:48:26.156  &  +06:28:06.08  &  39.55  &  10.59  &  6.99  &  3.60  &  8.58  &   20.8  &   12  &  410  \\ %
 43771 &  08:54:57.243  &  -24:23:39.44  &  32.11  &   8.65  &  6.46  &  2.19  &  6.18  &   13.9  &   10  &  406  \\ %
 44072 &  08:58:38.181  &  +20:32:48.29  &  47.85  &   9.24  &   ...  &   ...  &  7.64  &   14.3  &    8  &  396  \\ %
 44109 &  08:59:02.245  &  +01:51:52.89  &  32.28  &  10.44  &  7.19  &  3.25  &  7.99  &   29.9  &   11  &  396  \\ %
 44526 &  09:04:20.694  &  -15:54:51.30  &  35.34  &   8.76  &  6.39  &  2.37  &  6.50  &   16.7  &   13  &  424  \\ %
 44920 &  09:09:03.265  &  +27:25:55.35  &  32.71  &  10.29  &  7.20  &  3.09  &  7.87  &    7.8  &    8  &  396  \\ %
 46549 &  09:29:35.053  &  -05:22:21.74  &  41.24  &   9.79  &  6.52  &  3.27  &  7.87  &   10.4  &    7  &  369  \\ %
 47201 &  09:37:11.340  &  +22:41:38.92  &  45.57  &   9.40  &  6.34  &  3.06  &  7.69  &   12.0  &    9  &  411  \\ %
 47261 &  09:37:58.332  &  +22:31:23.18  &  31.05  &   9.72  &  6.85  &  2.86  &  7.18  &   16.8  &   16  &  424  \\ %
 48016 &  09:47:16.685  &  +01:34:36.95  &  32.70  &  10.98  &  7.56  &  3.42  &  8.55  &   17.4  &   12  &  412  \\ %
 48024 &  09:47:22.400  &  +26:18:12.56  &  30.95  &  10.92  &  7.34  &  3.58  &  8.38  &   17.8  &   10  &  395  \\ %
 48447 &  09:52:39.162  &  +03:07:48.58  &  43.96  &  10.52  &  7.08  &  3.45  &  8.74  &    9.8  &   10  &  414  \\ %
 49127 &  10:01:37.295  &  -15:25:29.24  &  37.13  &   8.65  &  6.21  &  2.44  &  6.50  &   20.0  &   11  &  466  \\ %
 49429 &  10:05:26.519  &  +26:29:16.10  &  34.13  &   9.10  &  6.65  &  2.45  &  6.77  &   11.6  &    8  &  429  \\ %
 49544 &  10:06:56.863  &  +02:57:51.88  &  44.33  &   9.92  &  6.39  &  3.53  &  8.16  &   11.1  &    9  &  432  \\ %
 50657 &  10:20:43.406  &  -01:28:11.38  &  31.11  &   9.39  &  6.76  &  2.63  &  6.85  &    9.5  &   11  &  412  \\ %
 50782 &  10:22:09.488  &  +11:18:36.86  &  37.97  &   7.77  &  5.91  &  1.86  &  5.67  &   11.9  &   11  &  424  \\ %
 51254 &  10:28:10.444  &  +06:44:06.45  &  39.67  &   8.49  &  6.26  &  2.23  &  6.48  &    8.1  &    9  &  412  \\ %
 51931 &  10:36:30.792  &  -13:50:35.82  &  31.01  &   8.72  &  6.57  &  2.15  &  6.18  &   14.9  &   10  &  375  \\ %
 52708 &  10:46:36.902  &  -24:35:07.74  &  46.49  &   9.33  &  6.44  &  2.89  &  7.67  &    9.3  &    9  &  378  \\ %
 52765 &  10:47:19.207  &  +21:29:51.06  &  30.43  &  10.00  &  7.16  &  2.84  &  7.42  &   12.0  &    7  &  335  \\ %
 53486 &  10:56:30.798  &  +07:23:18.51  &  57.79  &   7.35  &  5.20  &  2.15  &  6.16  &   14.4  &    9  &  412  \\ %
 54651 &  11:11:10.701  &  -10:57:03.19  &  49.38  &   9.24  &  6.33  &  2.91  &  7.71  &    4.5  &    9  &  401  \\ %
 54810 &  11:13:13.235  &  +04:28:56.43  &  54.70  &   8.68  &  5.85  &  2.82  &  7.37  &    8.2  &   10  &  408  \\ %
 54922 &  11:14:48.171  &  -23:06:17.72  &  43.39  &   9.00  &  6.03  &  2.97  &  7.18  &    8.3  &    8  &  446  \\ %
 55066 &  11:16:22.146  &  -14:41:36.13  &  55.82  &  10.01  &  6.46  &  3.56  &  8.75  &   14.0  &    7  &  469  \\ %
 55119 &  11:17:07.508  &  -27:48:48.71  &  56.52  &   9.72  &  6.20  &  3.52  &  8.48  &    5.5  &    7  &  406  \\ %
 55772 &  11:25:39.948  &  +20:00:07.68  &  32.19  &   8.31  &  6.35  &  1.96  &  5.85  &    7.7  &    9  &  348  \\ %
 55988 &  11:28:27.748  &  +07:31:02.19  &  36.50  &  10.20  &  7.06  &  3.14  &  8.02  &   10.6  &    9  &  383  \\ %
 56570 &  11:35:49.367  &  +24:36:42.53  &  30.21  &   9.35  &  6.87  &  2.48  &  6.75  &   15.8  &    6  &  432  \\ %
 56578 &  11:35:59.172  &  +16:58:05.72  &  31.40  &   9.48  &  6.84  &  2.64  &  6.97  &    7.6  &    5  &   52  \\ %
 56838 &  11:39:08.164  &  -27:41:46.37  &  32.73  &   9.91  &  6.91  &  3.00  &  7.49  &   12.7  &    5  &   66  \\ %
 57866 &  11:52:08.338  &  +18:45:18.66  &  37.95  &   8.39  &  6.27  &  2.12  &  6.28  &    6.1  &    7  &  444  \\ %
 58293 &  11:57:16.291  &  -26:08:29.02  &  37.13  &   8.91  &  6.41  &  2.50  &  6.76  &   10.2  &    5  &   66  \\ %
 58374 &  11:58:11.705  &  -23:55:25.99  &  39.02  &   8.68  &  6.31  &  2.36  &  6.63  &    8.0  &    7  &  382  \\ %
 58863 &  12:04:17.458  &  +09:11:35.00  &  30.84  &   9.83  &  7.06  &  2.77  &  7.28  &    7.9  &    3  &    2  \\ %
 58949 &  12:05:12.529  &  -01:30:32.53  &  30.97  &   8.17  &  6.32  &  1.85  &  5.62  &    8.1  &    3  &    4  \\ %
 60207 &  12:20:46.831  &  -19:53:45.83  &  34.43  &   8.96  &  6.59  &  2.37  &  6.65  &   14.9  &    8  &  345  \\ %
 60343 &  12:22:21.273  &  +25:10:11.89  &  33.43  &  11.07  &  7.60  &  3.47  &  8.69  &    4.5  &    3  &    4  \\ %
 61329 &  12:33:59.744  &  -14:38:19.19  &  38.21  &   9.11  &  6.44  &  2.67  &  7.02  &    6.6  &    7  &  299  \\ %
 63467 &  13:00:16.996  &  -02:42:17.22  &  37.89  &   9.74  &  6.77  &  2.97  &  7.63  &   16.4  &   14  &  307  \\ %
 65574 &  13:26:39.557  &  -24:17:36.14  &  33.08  &   8.81  &  6.56  &  2.25  &  6.41  &   10.1  &    6  &   56  \\ %
 66675 &  13:40:07.131  &  -04:11:09.96  &  67.58  &   9.59  &  6.04  &  3.56  &  8.74  &   11.0  &    9  &  347  \\ %
 67092 &  13:45:05.340  &  -04:37:13.23  &  39.84  &  10.50  &  7.20  &  3.30  &  8.50  &   19.7  &    8  &  355  \\ %
 67105 &  13:45:14.717  &  +08:50:09.52  &  47.65  &   8.46  &  5.97  &  2.49  &  6.85  &   13.2  &    8  &  395  \\ %
 67211 &  13:46:19.025  &  -00:27:29.04  &  30.75  &   9.30  &  6.91  &  2.39  &  6.74  &    6.2  &    5  &   51  \\ %
 67291 &  13:47:28.801  &  +06:18:56.36  &  32.49  &  10.03  &  7.01  &  3.01  &  7.59  &   12.9  &    8  &  408  \\ %
 67344 &  13:48:10.056  &  -10:47:19.50  &  32.05  &   8.35  &  6.43  &  1.92  &  5.87  &   15.0  &    6  &   54  \\ %
 69410 &  14:12:41.562  &  +23:48:51.49  &  30.03  &   8.88  &  6.44  &  2.43  &  6.26  &    9.0  &   10  &  373  \\ %
 69485 &  14:13:31.194  &  -06:57:32.33  &  51.64  &  10.08  &  6.57  &  3.51  &  8.64  &   15.3  &    8  &  369  \\ %
 70218 &  14:21:57.216  &  +29:37:46.63  &  69.70  &   8.53  &  5.42  &  3.10  &  7.74  &   11.8  &    9  &  424  \\ %
 70472 &  14:24:49.861  &  -17:27:08.09  &  31.38  &  10.79  &  7.28  &  3.51  &  8.27  &   18.3  &    8  &  417  \\ %
 70529 &  14:25:43.475  &  +23:37:01.51  &  61.11  &   9.62  &  5.97  &  3.65  &  8.56  &    8.8  &   16  &  277  \\ %
 70956 &  14:30:47.718  &  -08:38:46.81  &  58.87  &   9.38  &  5.77  &  3.61  &  8.22  &    7.8  &    8  &  392  \\ %
 71190 &  14:33:34.902  &  +09:20:03.76  &  30.88  &   8.78  &  6.59  &  2.19  &  6.23  &    9.5  &    6  &   54  \\ %
 71914 &  14:42:33.648  &  +19:28:47.22  &  46.34  &   9.07  &  5.82  &  3.24  &  7.40  &   12.1  &   16  &  270  \\ %
 72044 &  14:44:11.991  &  +22:11:07.16  &  38.54  &   9.82  &  6.90  &  2.92  &  7.75  &   12.8  &   10  &  410  \\ %
 72200 &  14:46:03.072  &  +27:30:44.45  &  39.73  &   7.95  &  5.98  &  1.97  &  5.94  &   11.3  &    7  &  353  \\ %
 72237 &  14:46:23.282  &  +16:29:48.14  &  58.00  &   9.20  &  6.06  &  3.13  &  8.01  &    8.1  &   16  &  313  \\ %
 73066 &  14:55:55.019  &  -27:07:38.25  &  36.36  &   8.94  &  6.48  &  2.46  &  6.74  &   12.2  &   18  &  318  \\ %
 73457 &  15:00:43.411  &  -11:08:06.47  &  51.70  &   9.42  &  5.99  &  3.43  &  7.98  &    9.9  &    8  &  325  \\ %
 73512 &  15:01:29.974  &  +15:52:07.99  &  32.99  &   9.13  &  6.58  &  2.55  &  6.72  &    8.0  &    5  &   40  \\ %
 73786 &  15:04:53.525  &  +05:38:17.19  &  53.80  &   9.83  &  6.47  &  3.37  &  8.49  &    9.8  &   18  &  314  \\ %
 74555 &  15:13:59.641  &  -03:47:52.79  &  37.04  &   9.87  &  6.91  &  2.97  &  7.72  &   19.6  &    7  &  381  \\ %
 74981 &  15:19:21.154  &  +29:12:22.25  &  38.02  &  10.30  &  7.10  &  3.20  &  8.20  &   21.4  &    4  &  417  \\ %
 75201 &  15:22:04.101  &  -04:46:38.82  &  52.92  &   9.39  &  6.18  &  3.21  &  8.01  &   18.8  &    8  &  324  \\ %
 75672 &  15:27:38.020  &  +10:35:39.08  &  39.01  &   9.83  &  6.65  &  3.18  &  7.79  &    6.4  &    5  &  316  \\ %
 75686 &  15:27:42.697  &  +02:35:51.93  &  37.96  &  10.26  &  6.90  &  3.36  &  8.16  &   16.0  &    6  &  326  \\ %
 76779 &  15:40:34.570  &  -18:02:56.50  &  64.28  &   8.91  &  5.69  &  3.23  &  7.95  &   12.0  &    9  &  283  \\ %
 77908 &  15:54:38.429  &  -26:00:15.03  &  41.00  &   9.20  &  6.24  &  2.96  &  7.26  &    8.6  &   13  &  333  \\ %
 78336 &  15:59:42.293  &  -05:04:34.50  &  30.27  &   9.08  &  6.83  &  2.24  &  6.48  &   13.4  &    8  &  413  \\ %
 79066 &  16:08:24.487  &  -13:08:07.81  &  35.43  &   8.67  &  6.38  &  2.29  &  6.41  &   10.5  &    5  &  333  \\ %
 80366 &  16:24:19.810  &  -13:38:29.97  &  46.46  &   8.33  &  6.00  &  2.33  &  6.67  &   14.1  &   14  &  327  \\ %
 80539 &  16:26:33.482  &  +15:39:53.83  &  37.09  &  10.55  &  7.20  &  3.35  &  8.40  &   23.1  &    6  &  329  \\ %
 80597 &  16:27:20.393  &  +00:55:29.68  &  32.82  &   9.95  &  6.79  &  3.16  &  7.53  &   10.5  &    6  &  313  \\ %
 81030 &  16:32:57.882  &  -12:35:30.23  &  30.53  &  10.60  &  7.25  &  3.35  &  8.03  &   10.0  &    7  &  417  \\ %
 84487 &  17:16:20.234  &  -12:10:41.36  &  36.73  &  10.20  &  6.91  &  3.29  &  8.03  &   15.3  &   10  &  798  \\ %
 85561 &  17:29:06.558  &  -23:50:10.02  &  53.02  &   9.63  &  6.39  &  3.24  &  8.26  &    6.3  &   16  &  328  \\ %
 87464 &  17:52:16.606  &  -07:33:37.46  &  33.35  &  10.01  &  6.97  &  3.03  &  7.62  &    8.3  &    6  &   36  \\ %
 87745 &  17:55:24.781  &  +03:45:16.22  &  38.13  &  10.18  &  6.82  &  3.36  &  8.09  &   16.0  &    9  &  799  \\ %
 87768 &  17:55:44.899  &  +18:30:01.41  &  39.93  &   9.22  &  6.30  &  2.92  &  7.23  &   11.8  &    7  &  822  \\ %
 88961 &  18:09:32.246  &  -00:19:37.66  &  33.40  &   8.97  &  6.54  &  2.42  &  6.58  &   12.3  &   14  &  802  \\ %
 88962 &  18:09:33.263  &  -12:02:20.01  &  36.29  &  10.43  &  6.99  &  3.44  &  8.23  &   20.1  &   10  &  799  \\ %
 89517 &  18:16:02.252  &  +13:54:48.19  &  55.01  &  10.09  &  6.56  &  3.53  &  8.79  &   12.3  &   18  &  328  \\ %
 89656 &  18:17:49.804  &  +26:40:16.70  &  31.74  &   9.59  &  6.95  &  2.64  &  7.10  &   23.6  &    5  &   31  \\ %
 89728 &  18:18:40.679  &  -06:42:03.73  &  32.42  &   9.26  &  6.72  &  2.54  &  6.82  &    6.4  &    7  &  339  \\ %
 89825 &  18:19:50.842  &  -01:56:18.98  &  51.12  &   9.60  &  6.28  &  3.32  &  8.15  &    8.8  &   19  &  329  \\ %
 90611 &  18:29:22.303  &  -27:58:19.02  &  33.90  &   9.37  &  6.49  &  2.88  &  7.02  &    7.6  &    5  &   29  \\ %
 90626 &  18:29:31.914  &  +09:03:43.52  &  36.20  &   8.61  &  6.33  &  2.28  &  6.40  &   11.1  &   10  &  789  \\ %
 90959 &  18:33:17.760  &  +22:18:51.30  &  43.53  &   8.89  &  6.16  &  2.73  &  7.08  &    9.4  &   19  &  329  \\ %
 92311 &  18:48:51.872  &  +17:26:20.22  &  58.82  &   9.17  &  5.92  &  3.25  &  8.01  &   14.0  &   16  &  355  \\ %
 93195 &  18:58:56.491  &  -00:30:14.34  &  32.41  &   8.36  &  6.38  &  1.97  &  5.91  &   10.6  &    8  &  758  \\ %
 93731 &  19:05:07.515  &  +23:04:40.06  &  31.46  &   8.53  &  6.62  &  1.91  &  6.02  &    5.7  &    6  &   66  \\ %
 94650 &  19:15:35.054  &  +11:33:16.98  &  38.07  &   8.04  &  5.94  &  2.10  &  5.95  &   16.3  &    7  &  727  \\ %
 95299 &  19:23:16.463  &  -06:35:07.32  &  34.72  &   9.71  &  6.81  &  2.90  &  7.42  &    9.4  &    7  &  745  \\ %
 95429 &  19:24:42.094  &  +08:32:59.76  &  30.30  &  11.34  &  7.73  &  3.61  &  8.75  &   27.6  &    8  &  501  \\ %
 95730 &  19:28:15.396  &  +12:32:09.24  &  35.69  &   9.19  &  6.35  &  2.84  &  6.95  &   11.0  &    6  &  405  \\ %
 95890 &  19:30:05.478  &  +21:40:34.01  &  32.67  &   9.90  &  7.07  &  2.83  &  7.47  &    8.2  &    4  &   44  \\ %
 96121 &  19:32:37.919  &  +00:34:39.05  &  44.52  &  10.43  &  6.81  &  3.62  &  8.67  &   14.0  &   18  &  412  \\ %
 96285 &  19:34:39.841  &  +04:34:57.05  &  69.32  &   9.35  &  5.92  &  3.43  &  8.55  &   10.5  &   17  &  412  \\ %
 97805 &  19:52:29.915  &  -23:56:57.06  &  36.77  &   9.41  &  6.61  &  2.81  &  7.24  &   16.8  &    6  &  488  \\ %
 98828 &  20:04:10.046  &  +25:47:24.82  &  45.56  &   7.81  &  5.64  &  2.17  &  6.10  &   13.3  &   15  &  430  \\ %
 99205 &  20:08:24.367  &  +06:40:43.46  &  39.23  &   9.84  &  6.93  &  2.91  &  7.80  &   22.3  &    8  &  208  \\ %
 99332 &  20:09:41.013  &  -03:07:44.43  &  30.94  &   9.55  &  6.74  &  2.81  &  7.01  &   14.3  &    9  &  165  \\ %
102115 &  20:41:40.697  &  -05:29:34.25  &  31.53  &  10.66  &  7.23  &  3.42  &  8.15  &   27.0  &    8  &  439  \\ %
102226 &  20:42:49.360  &  +20:50:40.61  &  39.93  &   8.24  &  6.01  &  2.23  &  6.25  &   11.2  &    5  &  460  \\ %
102332 &  20:44:00.655  &  -21:21:20.87  &  40.05  &   9.89  &  6.75  &  3.14  &  7.90  &   10.5  &   14  &  345  \\ %
102582 &  20:47:16.841  &  +10:51:36.47  &  31.94  &   9.78  &  7.00  &  2.78  &  7.31  &   11.6  &    9  &  540  \\ %
104329 &  21:08:01.902  &  +25:10:34.44  &  30.59  &   9.83  &  7.06  &  2.77  &  7.26  &   12.4  &    7  &  507  \\ %
109807 &  22:14:26.748  &  +02:42:24.12  &  34.12  &  10.31  &  7.49  &  2.82  &  7.98  &   18.7  &   10  &  736  \\ %
112918 &  22:52:02.520  &  +23:24:47.67  &  38.17  &   9.76  &  6.82  &  2.94  &  7.67  &   16.6  &   13  &  811  \\ %
113333 &  22:57:07.357  &  +28:00:07.03  &  36.03  &   9.83  &  7.02  &  2.81  &  7.62  &   10.1  &    5  &  339  \\ %
114941 &  23:16:51.829  &  +05:41:45.59  &  39.59  &  10.51  &  6.80  &  3.71  &  8.49  &   18.3  &   12  &  896  \\ %
115752 &  23:27:04.836  &  -01:17:10.58  &  32.98  &  10.48  &  7.01  &  3.46  &  8.07  &   12.4  &   12  &  514  \\ %
117463 &  23:49:01.159  &  +03:10:52.20  &  38.94  &   8.41  &  6.17  &  2.24  &  6.36  &    9.4  &   13  &  464  \\ %
117779 &  23:53:08.595  &  +29:01:05.05  &  44.41  &   9.71  &  6.39  &  3.32  &  7.95  &   13.9  &   19  &  412  \\ %
118086 &  23:57:14.381  &  -16:30:27.37  &  32.61  &  11.01  &  7.60  &  3.41  &  8.57  &   17.7  &   10  &  878  \\ %
\hline
\enddata
\end{deluxetable*}
